Semantic and Effective Communication for Remote Control Tasks with Dynamic Feature Compression

The coordination of robotic swarms and the remote wireless control of industrial systems are among the major use cases for 5G and beyond systems: in these cases, the massive amounts of sensory information that needs to be shared over the wireless medium can overload even high-capacity connections. Consequently, solving the effective communication problem by optimizing the transmission strategy to discard irrelevant information can provide a significant advantage, but is often a very complex task. In this work, we consider a prototypal system in which an observer must communicate its sensory data to an actor controlling a task (e.g., a mobile robot in a factory). We then model it as a remote Partially Observable Markov Decision Process (POMDP), considering the effect of adopting semantic and effective communication-oriented solutions on the overall system performance. We split the communication problem by considering an ensemble Vector Quantized Variational Autoencoder (VQ-VAE) encoding, and train a Deep Reinforcement Learning (DRL) agent to dynamically adapt the quantization level, considering both the current state of the environment and the memory of past messages. We tested the proposed approach on the well-known CartPole reference control problem, obtaining a significant performance increase over traditional approaches

==> figures/architecture.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\node (obsg) at (0,1.6) {\includegraphics[width=2cm]{figures/cartpole.png}};
\node[draw,rounded corners,draw=gold,fill=gold,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (obs) at (0,1) {\footnotesize Observation};


\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (odrl) at (0,-1.4) {\footnotesize DRL agent};

\node[text width=1.8cm] (encd) at (2,2.4) {\scriptsize Ensemble VQ-VAE};
\node[draw,dashed,minimum height=3cm,minimum width=1.5cm] (vq) at (2,0.45) {};
\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=0.6cm,minimum width=1cm] (enc1) at (2,1.5) {\scriptsize $\Psi_1$};
\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=0.6cm,minimum width=1cm] (enc2) at (2,0.6) {\scriptsize $\Psi_2$};
\node (encd) at (2,0) {$\dots$};
\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=0.6cm,minimum width=1cm] (encn) at (2,-0.6) {\scriptsize $\Psi_V$};

\node[draw,dashed,minimum height=4.95cm,minimum width=4cm] (observer) at (1,0.45) {};
\node[draw,draw=darkslategray38,fill=darkslategray38,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (ch) at (0,2.5) {Observer};

\draw[->] (obs.south) |- (vq.west);
\draw[->] (obs.south) --node[left,near start] {\footnotesize $o_t$} (odrl.north);
\draw[->] (odrl.east) -|node[below,near start] {\footnotesize $a_t$} (vq.south);

\node[draw,rounded corners,draw=darkred,fill=darkred,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (dec) at (5.5,1) {\footnotesize Decoder};
\node (obsr) at (5.5,1.6) {\includegraphics[width=2cm]{figures/cartpole_tx.png}};

\node[draw,rounded corners,draw=gold,fill=gold,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (sem) at (5.5,0) {\footnotesize Semantic estimate};

\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (adrl) at (5.5,-1) {\footnotesize DRL agent};

\coordinate (corner) at (7.25,-2.25);

\node[draw,dashed,minimum height=4.95cm,minimum width=3cm] (actor) at (5.5,0.45) {};
\node[draw,draw=darkslategray38,fill=darkslategray38,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (act) at (6,2.5) {Actor};

\draw[densely dotted] ([xshift=0.2cm,yshift=-0.25cm]actor.west) arc (45:-45:0.285cm);

\draw[-] ([yshift=-0.45cm]vq.east) -- node[above, midway]{\footnotesize $m_t$} ([yshift=-0.45cm]actor.west);
\draw[<-] ([yshift=-0.353cm,xshift=0.268cm]actor.west) -- ([yshift=-0.45cm]actor.west);
\draw[->] ([xshift=0.2cm,yshift=-0.25cm]actor.west) |- (dec.west);
\draw[->] ([xshift=0.285cm,yshift=-0.45cm]actor.west) |- (sem.west);
\draw[->] ([xshift=0.2cm,yshift=-0.65cm]actor.west) |- (adrl.west);

\draw[-] (dec.east) -| node[above, near start]{\footnotesize$\hat{o}_t$} (corner);
\draw[-] (sem.east) -| node[above, near start]{\footnotesize$\hat{s}_t$} (corner);
\draw[-] (adrl.east) -| node[above, near start]{\footnotesize$r_t$} (corner);

\draw[->] (corner) -| (odrl.south);

\end{tikzpicture}


==> figures/eff_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [b]},
xmajorgrids,
xmin=6, xmax=50,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\footnotesize Episode length [steps]},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
8 9.404
9.743 17.94
14.94 47.24
20.329 83.62
24.3734 126.54
27.3993 169.71
31.6596 189.71
38.955 254.91
43.3063 258.33
48 277.242
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
8 9.404
11.939 12.4
15.6087 17.03
19.0424 34.75
26.7286 77.8
31.1811 103.1
34.591 148.07
35.6792 166.38
48 277.242
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
8 9.404
11.7827 36.23
12.824 73.92
13.1104 80.81
15.8968 205.79
20.6696 254.52
34.712 266.396
48 277.242
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
8 17.1414141414141
16 27.4848484848485
24 121.808080808081
32 210.686868686869
40 268.111111111111
48 277.242424242424
};
\addplot [semithick, color4, mark=+, const plot mark left]
table {%
8 9.4040404040404
16 22.7676767676768
24 117.808080808081
32 204.979797979798
40 260.494949494949
48 277.242424242424
};
\end{axis}

\end{tikzpicture}


==> figures/effectiveness_frequencies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.1},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.02037691401649);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.115901060070671);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.134982332155477);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.172968197879859);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.253239104829211);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.302532391048292);
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.33},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.085297845373891);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.137389100126743);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.132572877059569);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.160773130544994);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.221799746514575);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.262167300380228);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.4},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.160905349794239);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.16241426611797);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.129766803840878);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.146570644718793);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.185185185185185);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.215157750342936);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.250074738415546);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.191928251121076);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.126457399103139);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.129820627802691);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.142002989536622);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.159715994020927);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.6},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.356814449917898);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.227257799671593);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.122495894909688);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.109770114942529);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.090311986863711);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.0933497536945813);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.7},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.486885245901639);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.270309653916211);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.117668488160291);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.0853369763205829);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0273224043715847);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.0124772313296903);
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{Quantizer frequencies for different beta (effectiveness problem)};
\end{groupplot}

\end{tikzpicture}


==> figures/perplexity_vqvae.tex <==
\begin{tikzpicture}

\pgfplotsset{
compat=1.16,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={
  fill opacity=0.4,
  font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.03)},
  anchor=south east,
  draw=darkslategray38,
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{\footnotesize Epoch},
xmajorgrids,
xmin=0, xmax=75,
ylabel=\textcolor{darkslategray38}{\footnotesize Perplexity},
xtick style={color=darkslategray38},
ymajorgrids,
ymin=0, ymax=70,
ytick style={color=darkslategray38}
]
\addplot [semithick, color1]
table {%
0 1.04485
1 1.46484
2 2.27705
3 3.50883
4 8.96742
5 17.61955
6 40.04723
7 45.71285
8 47.61232
9 48.24294
10 48.25072
11 48.29355
12 48.45544
13 48.88806
14 49.79154
15 49.79394
16 49.8776
17 49.86376
18 50.1734
19 51.74464
20 51.84748
21 51.68901
22 51.70829
23 52.01357
24 51.87248
25 51.63717
26 51.75578
27 51.73644
28 51.93943
29 52.13296
30 52.31753
31 52.42508
32 52.61686
33 53.17795
34 53.07103
35 53.12925
36 53.32611
37 53.21506
38 53.29846
39 51.62523
40 51.33761
41 51.29746
42 51.11416
43 50.86843
44 50.98848
45 50.9832
46 51.36984
47 51.35302
48 51.63236
49 52.13667
50 51.97433
51 52.11483
52 51.99107
53 52.19568
54 52.53453
55 52.97333
56 53.21401
57 53.42107
58 53.74551
59 53.85097
60 53.86063
61 53.91586
62 54.38657
63 54.07111
64 54.51436
65 54.60176
66 54.68778
67 54.90974
68 54.86385
69 54.8196
70 54.96458
71 54.9648
72 54.86458
73 54.8658
74 54.9648
};
\addlegendentry{Training perplexity}
\addplot [semithick, darkslategray38, dashed]
table {%
-4.75 64
77.75 64
};
\addlegendentry{Maximum perplexity}
\end{axis}
\end{tikzpicture}


==> figures/prob_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=center, fill opacity=1, align=center, draw=darkslategray38, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=5,
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
0 0
};
\addlegendentry{Level A}
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
0 0
};
\addlegendentry{Level B}
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
0 0
};
\addlegendentry{Level C}
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
0 0
};
\addlegendentry{VQ-VAE}
\addplot [semithick, color4, mark=+, const plot mark left]
table {%
0 0
};
\addlegendentry{VQ-VAE (without retraining)}

\end{axis}

\end{tikzpicture}


==> figures/same_vs_retrained.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Average length with different quantization levels},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Average number of bits},
xmajorgrids,
xmajorticks=false,
xmin=6, xmax=50,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{average length of episode},
ymajorgrids,
ymajorticks=false,
ymin=-13.5996212121212, ymax=291.092045454545,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=steelblue76114176, opacity=0.4]
(axis cs:8,0.25)
--(axis cs:8,17.1414141414141)
--(axis cs:16,17.1414141414141)
--(axis cs:16,27.4848484848485)
--(axis cs:24,27.4848484848485)
--(axis cs:24,121.808080808081)
--(axis cs:32,121.808080808081)
--(axis cs:32,210.686868686869)
--(axis cs:40,210.686868686869)
--(axis cs:40,268.111111111111)
--(axis cs:48,268.111111111111)
--(axis cs:48,277.242424242424)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:40,0.25)
--(axis cs:40,0.25)
--(axis cs:32,0.25)
--(axis cs:32,0.25)
--(axis cs:24,0.25)
--(axis cs:24,0.25)
--(axis cs:16,0.25)
--(axis cs:16,0.25)
--(axis cs:8,0.25)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.4]
(axis cs:8,0.25)
--(axis cs:8,9.4040404040404)
--(axis cs:16,9.4040404040404)
--(axis cs:16,22.7676767676768)
--(axis cs:24,22.7676767676768)
--(axis cs:24,117.808080808081)
--(axis cs:32,117.808080808081)
--(axis cs:32,204.979797979798)
--(axis cs:40,204.979797979798)
--(axis cs:40,260.494949494949)
--(axis cs:48,260.494949494949)
--(axis cs:48,277.242424242424)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:40,0.25)
--(axis cs:40,0.25)
--(axis cs:32,0.25)
--(axis cs:32,0.25)
--(axis cs:24,0.25)
--(axis cs:24,0.25)
--(axis cs:16,0.25)
--(axis cs:16,0.25)
--(axis cs:8,0.25)
--cycle;

\addplot [semithick, steelblue31119180, const plot mark left, mark=*, mark size=3, mark options={solid}]
table {%
8 17.1414141414141
16 27.4848484848485
24 121.808080808081
32 210.686868686869
40 268.111111111111
48 277.242424242424
};
\addlegendentry{policy re-trained}
\addplot [semithick, darkorange25512714, const plot mark left, mark=*, mark size=3, mark options={solid}]
table {%
8 9.4040404040404
16 22.7676767676768
24 117.808080808081
32 204.979797979798
40 260.494949494949
48 277.242424242424
};
\addlegendentry{same policy}
\end{axis}

\end{tikzpicture}


==> figures/sem_prob.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [b]},
xmajorgrids,
xmin=6, xmax=50,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\footnotesize State MSE},
ymajorgrids,
yticklabel style={/pgf/number format/fixed},  
ymin=0.04, ymax=0.22,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
8 0.2026
9.743 0.1345
14.94 0.11288
20.329 0.10288
24.3734 0.08542
27.3993 0.06023
31.6596 0.05749
38.955 0.05201
43.3063 0.0509
48 0.0471
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
8 0.2026
9.1619 0.1380
11.939 0.0957
15.6087 0.0822
19.0424 0.0649
26.7286 0.0583
31.1811 0.055
34.591 0.053
35.6792 0.0521
48 0.0471
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
8 0.2026
11.7827 0.1835
12.824 0.1516
13.1104 0.1503
15.8968 0.12286
20.6696 0.1034
34.712 0.06721
48 0.0471
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
8 0.2026
16 0.1581
24 0.0925
32 0.0625
40 0.0533
48 0.0471
};
\end{axis}

\end{tikzpicture}


==> figures/sematic_frequencies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.0001},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.0492714025500911);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.0764116575591985);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.16712204007286);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.150091074681239);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.27896174863388);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.278142076502732);
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.001},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.066120218579235);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.095264116575592);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.15856102003643);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.167395264116576);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.248724954462659);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.263934426229508);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.005},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.141347905282332);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.139162112932605);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.0772313296903461);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.177868852459016);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.225045537340619);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.239344262295082);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.01},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.21712204007286);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.133606557377049);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.173315118397086);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.20655737704918);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.168943533697632);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.100455373406193);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.025},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.321766848816029);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.215391621129326);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.192987249544627);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.159380692167577);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0620218579234973);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.0484517304189435);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.05},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.516666666666667);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.188615664845173);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.152914389799636);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.107650273224044);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0337887067395264);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.000364298724954463);
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{Quantizer frequencies for different beta (semantic problem)};
\end{groupplot}

\end{tikzpicture}


==> figures/tech_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [b]},
xmajorgrids,
xmin=6, xmax=50,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\footnotesize Obs. PSNR [dB]},
ymajorgrids,
ymin=22.300735, ymax=32,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
8 0
8 22.7586
9.743 23.86
14.94 26.25
20.329 28.7065
24.3734 29.783
27.3993 30.4854
31.6596 31.1333
38.955 31.5997
43.3063 31.8023
48 31.9159
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
8 0
8 22.7586
11.939 23.9631
15.6087 24.1627
19.0424 25.21831
26.7286 26.59871
31.1811 28.5410857
34.591 28.8609
35.6792 29.307112
48 31.9159
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
8 0
8 22.7586
11.7827 22.9468
12.824 23.1294
13.1104 23.4629
15.8968 23.8256
20.6696 25.0539
34.712 27.4593
48 31.9159
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
8 0
8 22.7586
16 25.7318
24 28.674
32 30.7332
40 31.6663
48 31.9159
};
\end{axis}

\end{tikzpicture}


==> figures/technical_frequencies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.25},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.000184621065263547);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.0177236222653005);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.981907135604172);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.000184621065263547);
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.0730176313117327);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.0563094249053817);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.546109111049571);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.324563832733315);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 1},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.00812332687159605);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.147973783808733);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.370903720114465);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.439121203729346);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0338779654758608);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 1.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.0865872796086033);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.171051416966676);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.41382811778824);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.325394627527001);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.00313855810948029);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 2},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.204652450844641);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.247853780116311);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.332317917474384);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.215175851564664);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 2.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.336010338779655);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.295209083356411);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.321148343025939);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.047632234837995);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{Quantizer frequencies for different beta (technical problem)};
\end{groupplot}

\end{tikzpicture}


==> figures/training_vqvae.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\footnotesize Epoch},
xmajorgrids,
xmin=0, xmax=75,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\footnotesize PSNR [dB]},
ymajorgrids,
ymin=15, ymax=33,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0]
table {%
0 15.9226927197366
1 16.2911698322239
2 19.1328433605512
3 23.3535802444387
4 24.6218090492673
5 26.3264407897398
6 26.7985371388895
7 27.0996538863748
8 27.3754891026957
9 27.4957999769111
10 27.5448733218585
11 27.6700388960785
12 27.6447155309245
13 27.7211329538633
14 27.7728352885242
15 27.7469071827414
16 27.851561519523
17 27.8251605578609
18 27.8251605578609
19 27.8781239559604
20 27.8781239559604
21 27.9048498545737
22 27.9317412396815
23 27.9048498545737
24 27.9317412396815
25 27.9588001734407
26 27.9317412396815
27 27.9588001734407
28 27.9860287567955
29 27.9860287567955
30 27.9860287567955
31 28.0134291304558
32 28.0134291304558
33 28.0687540164554
34 28.0687540164554
35 28.0966830182971
36 28.4163750790475
37 28.6012091359876
38 29.2811799269387
39 29.4309514866353
40 29.6257350205938
41 29.7061622231479
42 29.9567862621736
43 30.0436480540245
44 30.0877392430751
45 30.1322826573376
46 30.4095860767891
47 30.4575749056068
48 30.5551732784983
49 30.6048074738138
50 30.6048074738138
51 30.6550154875643
52 30.7058107428571
53 30.9151498112135
54 30.9691001300806
55 31.0790539730952
56 31.1918640771921
57 31.249387366083
58 31.3667713987954
59 31.4266750356873
60 31.4874165128092
61 31.5490195998574
62 31.6115090926274
63 31.6749108729376
64 31.6749108729376
65 31.7392519729917
66 31.8045606445813
67 31.8708664335714
68 31.9382002601611
69 31.8708664335714
70 31.9382002601611
71 31.9382002601611
72 31.9382002601611
73 31.9382002601611
74 31.8708664335714
};
\end{axis}
\end{tikzpicture}

